Towards Intuitive Reasoning in Axiomatic Geometry

Proving lemmas in synthetic geometry is often a time-consuming endeavour since many intermediate lemmas need to be proven before interesting results can be obtained. Improvements in automated theorem provers (ATP) in recent years now mean they can prove many of these intermediate lemmas. The interactive theorem prover Elfe accepts mathematical texts written in fair English and verifies them with the help of ATP. Geometrical texts can thereby easily be formalized in Elfe, leaving only the cornerstones of a proof to be derived by the user. This allows for teaching axiomatic geometry to students without prior experience in formalized mathematics.

==> texts/geodefs.tex <==
Definition DefCol: for all a,b,c. col(a,b,c) iff a-b-c or b-c-a or c-a-b.\\
Definition DefMidpoint: for all a,b,m. \\ \ind midpoint(m,a,b) iff a-m-b and a-m $\equiv$ m-b.\\
Definition DefCoplanar: for all a,b,c,d. coplanar(a,b,c,d) iff exists x. \\
\ind (col(a,b,x) and col(c,d,x)) or  (col(a,c,x) and col(b,d,x)) or (col(a,d,x) and col(b,c,x)).\\
Notation parstr: a-b$|-|$c-d.\\
Definition DefParallelStrict: for all a,b,c,d. a-b$|-|$c-d iff \\ \ind (a $\neq$ b and c $\neq$ d and coplanar(a,b,c,d) and not exists x. col(x,a,b) and col(x,c,d)).\\
Notation parallel: a-b$||$c-d.\\
Definition DefParallel: for all a,b,c,d. a-b$||$c-d iff \\ \ind a-b$|-|$c-d or (a $\neq$ b and c $\neq$ d and col(a,c,d) and col(b,c,d)).


==> texts/tarski.tex <==
Notation between: a-b-c.\\
Notation equidistant: a-b $\equiv$ c-d. \\
Axiom CongrRefl: for all a,b. a-b $\equiv$ b-a. \\
Axiom CongrIdent: for all a,b,c. a-b $\equiv$ c-c implies a = b. \\
Axiom CongrTrans: for all a,b,p,q,r,s. a-b $\equiv$ p-q and a-b $\equiv$ r-s implies p-q $\equiv$ r-s.  \\
Axiom SegmentConstr: for all a,b,c,d. exists e. b-e $\equiv$ c-d and a-b-e. \\
Axiom FiveSegment: for all a,b,c,d,a',b',c',d'.  
   (a-b-c and a'-b'-c' and a-b $\equiv$ a'-b' and  b-c $\equiv$ b'-c' and a-d $\equiv$ a'-d' and b-d $\equiv$ b'-d' and not a = b) implies c-d $\equiv$ c'-d'. \\
Axiom BetwIdent: for all a,b. a-b-a implies a = b.\\
Axiom Pasch: for all a,b,c,p,q. a-p-c and b-q-c implies exists x. p-x-b and q-x-a. \\
Axiom LowerDim: exists a,b,c. not a-b-c and not b-c-a and not c-a-b. \\
Axiom Euclid: for all a,b,c,d,t. exists x,y. \\
\ind (a-d-t and b-d-c and not a = d) implies (a-b-x and a-c-y and x-t-y).
